Arch\^e, an orbital-free molecular dynamics code for fast production of equations of state

We present Arch\^e, an orbital-free molecular dynamics (OFMD) code designed to produce equations of state (EOS) in the plasma state. Unlike in other OFMD codes, Arch\^e uses a self-consistent field (SCF) approach to compute the electronic density. This allows us to implement two algorithms that accelerate SCF convergence by a factor of up to six. First, the density is initialized using the results from the previous MD timestep to define a one-center profile, which is then applied to the new nuclei positions. Second, the initial and final densities are mixed at each SCF iteration in a proportion that minimizes an approximate free energy. We validate the code by comparing the calculated aluminum EOS to results obtained with the Kohn-Sham density functional theory software Abinit. Achieving agreement in the internal energy requires adding a correction related to the norm-conserving pseudopotential derived from an average-atom model. Performance is compared across CPU and GPU architectures, demonstrating an order-of-magnitude speedup for a single GPU compared to 256 CPUs. Arch\^e exhibits an overall linear computational complexity with respect to the number of atoms, as well as the number of real and reciprocal grid points. Execution time is weakly dependent on density; however, interestingly, it decreases as temperature increases -- in contrast to simulations based on Kohn-Sham orbitals.

==> complexity.tex <==



%\begin{figure} 
\begin{tikzpicture}[xscale=1.2, yscale=1.2]
	\node[text width=10.3cm, align=right] (S) at (1.9, 3.2) {\fontfamily{cmss}\selectfont\textit{KSDFT scaling, not good}};
	\node[text width=8.0cm, align=right] (N) at (2.8, 1.2) {\fontfamily{cmss}\selectfont\textit{OFMD scaling, good}};
	\begin{scope}[very thick, yscale=0.5, every path/.style={xkcd}]	
	\draw (1.,1.) rectangle (5.3,5.3);
	\draw[domain=1.0:5.2, pltblue, samples=100] plot (\x, {\x});
	\draw[domain=1.0:1.9, red, samples=100] plot (\x, {\x^3});
	\draw[->, >=stealth'] ($(S.north)-(-0.55cm, 0.45cm)$) -- (1.89, 6.4);
	\draw[->, >=stealth'] ($(N.north)-(-0.3cm, 0.45cm)$) -- (2.3, 2.2);
	\end{scope}
	
\end{tikzpicture}

%\end{figure}



==> density_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.80, yscale=0.80]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
%log basis x={2},
%log basis y={10},
%xmode=log,
%ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle \rho/\rho_0\)},
xmin=0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Total Time(s)},
%scaled y ticks={base 10:-3},
scaled y ticks=false,
ymin=2500, ymax=9000,
ytick style={color=dimgray85},
legend style={font=\small},
legend cell align=left,
legend pos=north west
]

\addplot [line width=1.32pt, violet!70] 
table {%
1 6009
2 6331
3 6117
4 6872
5 6779
6 6934
7 7099
8 8154
9 8082
10 7962
};
\addlegendentry{100 eV}

\addplot [line width=1.32pt, dashed, steelblue52138189] 
table {%
1 4697
2 4971
3 5239
4 5459
5 5899
6 5817
7 6159
8 6284
9 6407
10 6316
};
\addlegendentry{300 eV}

\addplot [line width=1.32pt, dotted, red!60] 
table {%
1 2695
2 3377
3 3213
4 3451
5 3374
6 3539
7 3963
8 3976
9 4023
10 3716
};
\addlegendentry{900 eV}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
1 6009
2 6331
3 6117
4 6872
5 6779
6 6934
7 7099
8 8154
9 8082
10 7962
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
1 4697
2 4971
3 5239
4 5459
5 5899
6 5817
7 6159
8 6284
9 6407
10 6316
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
1 2695
2 3377
3 3213
4 3451
5 3374
6 3539
7 3963
8 3976
9 4023
10 3716
};


\end{axis}

\end{tikzpicture}


==> flowchart2.tex <==

\begin{tikzpicture}[node distance=2cm, scale=0.65, every node/.style={scale=0.65}]

%\node (start) [startstop] {Start};
\node (in1) [io] {Input: initial microstate at $t = t_0$};
\node (pro1) [process, below of=in1,yshift=0.5cm] {Compute positions};

\node (pro2) [process, below of=pro1,yshift=0.5cm] {Compute $F_{ii}$

\textit{(Ewald)}};

\node (fie1) [io, below of=pro2, yshift=0.5cm] {initial $n_{e}$, $V_{ie}$};
\node (fie2) [process, right of=fie1,xshift=2cm] {Compute~$V_{e}$ $\Delta V_{ee} = - 4 \pi n$};
\node (new1) [io, right of=fie2, xshift=2.5cm] {initial $\mu$, $n_{e}$, $V_{ie} + V_{ee}$};

\node (new2) [process, below of=new1, yshift=0.5cm] {\textit{Fermi-Dirac Integrals}};
\node (new3) [decision, below of=new2, yshift=-0.2cm] {$|\delta \mu| \leq \varepsilon$};
\node (new4) [process, right of=new3, xshift=1.5cm] {$\mu^{n+1} = \mu^{n} + \delta \mu$};

\node (decne) [decision, left of=new3, xshift=-2.5cm] {$|\delta n| \leq \varepsilon$};

\node (fie4) [process, below of=fie2,yshift=0.5cm] {$n^{n+1}_e = n^{n} + \delta n$};

\node (pro3) [process, left of=decne,xshift=-2.0cm] {Compute $F_{ie}$};
\node (pro4) [process, below of=pro3,yshift=0.5cm] {Compute velocities};
\node (dec1) [decision, below of=pro4] {$t  \leq t_f$};

\node (pro2b) [process, left of=dec1, xshift=-2cm] {Create new microstate};
\node (out1) [io, right of=dec1, xshift=3.5cm] {Output:  thermodynamics quantities};
\node (stop) [startstop, right of=out1, xshift=4cm] {Stop};

%\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (pro1);
\draw [arrow] (pro1) -- (pro2);
\draw [arrow] (pro2) -- (fie1);
\draw [arrow] (fie1) -- (fie2);
\draw [arrow] (fie2) -- (new1);

\draw [arrow] (new1) -- (new2);
\draw [arrow] (new2) -- (new3);


\draw [arrow] (new3) -- node[anchor=south] {no} (new4);
\draw [arrow] (new4) |- (new2);

\draw [arrow] (pro3) -- (pro4);
\draw [arrow] (new3) -- node[anchor=south] {yes} (decne);
\draw [arrow] (decne) -- node[anchor=south] {yes} (pro3);
\draw [arrow] (decne) -- node[anchor=west] {no} (fie4);

\draw [arrow] (fie4) -- (fie2);

\draw [arrow] (pro4) -- (dec1);

\draw [arrow] (dec1) -- node[anchor=south] {no} (out1);
\draw [arrow] (dec1) -- node[anchor=south] {~yes} (pro2b);
\draw [arrow] (pro2b) |- (pro1);
\draw [arrow] (out1) -- (stop);

\draw [thick, loosely dashed, black!50] (-2.1,-0.7) rectangle (14.1,-10.5);
\node (SCF) at (12.5, -1.2) {\textit{MD loop} $\times 3000$};
\draw [thick, dotted, black!50] (1.9,-1.6) rectangle (13.9,-9.6);
\node (SCF) at (12.5, -2.2) {\textit{SCF loop} $\times 30$};
\draw [thick, densely dashed, black!50] (5.8,-2.7) rectangle (13.7,-9.4);
\node (NEW) at (11.4, -3.2) {\textit{Electroneutrality loop} $\times 3$};


\end{tikzpicture}




==> flowcomplexity.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.65, every node/.style={scale=0.65}]

%\node (start) [startstop] {Start};
\node (in1) [io] {Input: initial microstate at $t = t_0$};
\node (pro1) [process, below of=in1,yshift=0.5cm] {$\mathcal{O}(N_i)$};

%\node (pro2) [highcost, below of=pro1,yshift=0.5cm] {$\mathcal{O}(N_i(N_i + N_g))$};
\node (pro2) [highcost, below of=pro1,yshift=0.5cm] {$\mathcal{O}(N_i^2)$};

\node (fie1) [iohigh, below of=pro2, yshift=0.5cm] {$\mathcal{O}(N_i N_g)\times 2$};
\node (fie2) [highcost, right of=fie1,xshift=2cm] {$\mathcal{O}(N_g \log N_g)$};


\node (new1) [io, right of=fie2, xshift=2.6cm] {initial $\mu$, $n$, $V_{ie} + V_{ee}$};

\node (new2) [process, below of=new1, yshift=0.5cm] {$\mathcal{O}(N_g)$};
\node (new3) [decision, below of=new2, yshift=-0.2cm] {$|\delta \mu| \leq \varepsilon$};
\node (new4) [nocost, right of=new3, xshift=1.5cm] {$\mu^{n+1} = \mu^{n} + \delta \mu$};

\node (decne) [decision, left of=new3, xshift=-2.6cm] {$|\delta n| \leq \varepsilon$};

\node (fie4) [highcost, below of=fie2,yshift=0.5cm] {$\mathcal{O}(N_g \log N_g)$};

\node (pro3) [highcost, left of=decne,xshift=-2.0cm] {$\mathcal{O}(N_i N_g)$};
\node (pro4) [process, below of=pro3,yshift=0.5cm] {$\mathcal{O}(N_i)$};
\node (dec1) [decision, below of=pro4] {$t  \leq t_f$};

\node (pro2b) [process, left of=dec1, xshift=-2cm] {Create new microstate};
\node (out1) [io, right of=dec1, xshift=3.5cm] {Output:  thermodynamics quantities};
\node (stop) [startstop, right of=out1, xshift=4cm] {Stop};

%\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (pro1);
\draw [arrow] (pro1) -- (pro2);
\draw [arrow] (pro2) -- (fie1);
\draw [arrow] (fie1) -- (fie2);
\draw [arrow] (fie2) -- (new1);

\draw [arrow] (new1) -- (new2);
\draw [arrow] (new2) -- (new3);


\draw [arrow] (new3) -- node[anchor=south] {no} (new4);
\draw [arrow] (new4) |- (new2);

\draw [arrow] (pro3) -- (pro4);
\draw [arrow] (new3) -- node[anchor=south] {yes} (decne);
\draw [arrow] (decne) -- node[anchor=south] {yes} (pro3);
\draw [arrow] (decne) -- node[anchor=west] {no} (fie4);

\draw [arrow] (fie4) -- (fie2);

\draw [arrow] (pro4) -- (dec1);

\draw [arrow] (dec1) -- node[anchor=south] {no} (out1);
\draw [arrow] (dec1) -- node[anchor=south] {~yes} (pro2b);
\draw [arrow] (pro2b) |- (pro1);
\draw [arrow] (out1) -- (stop);

\draw [thick, loosely dashed, black!50] (-2.1,-0.7) rectangle (14.1,-10.5);
\node (SCF) at (12.5, -1.2) {\textit{MD loop} $\times 3000$};
\draw [thick, dotted, black!50] (1.9,-1.6) rectangle (13.9,-9.6);
\node (SCF) at (12.5, -2.2) {\textit{SCF loop} $\times 30$};
\draw [thick, densely dashed, black!50] (5.8,-2.7) rectangle (13.7,-9.4);
\node (NEW) at (11.4, -3.2) {\textit{Electroneutrality loop} $\times 3$};

\end{tikzpicture}





==> gpu_cpu_nucleus_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
%log basis x={2},
%log basis y={10},
%xmode=log,
%ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle N_i\)},
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Total time ratio CPU/GPU},
%xmin=-19.5, xmax=453.5,
%ymin=2500, ymax=11500,
ytick style={color=dimgray85},
legend style={font=\small},
legend cell align=left,
legend pos=north east
]

\addplot [line width=1.32pt, violet!70]
table {%
4 16.3
16 13.97
32 15.33
54 12.88
108 13.08
128 13.79
256 11.16
432 9.67
500 9.67
};
\addlegendentry{100 eV}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
4 15.87
16 15
32 14.45
54 13.23
108 12.86
128 12.41
250 10.71
256 10.59
432 12.55
500 12.65
};
\addlegendentry{300 eV}


\addplot [line width=1.32pt, dotted, red!60]
table {%
4 13.87
16 13.42
32 12.32
54 11.21
108 9.45
128 10.61
250 9.02
256 8.48
432 7.19
500 7.92
};
\addlegendentry{900 eV}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 16.3
16 13.97
32 15.33
54 12.88
108 13.08
128 13.79
256 11.16
432 9.67
500 9.67
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 15.87
16 15
32 14.45
54 13.23
108 12.86
128 12.41
250 10.71
256 10.59
432 12.55
500 12.65
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 13.87
16 13.42
32 12.32
54 11.21
108 9.45
128 10.61
250 9.02
256 8.48
432 7.19
500 7.92
};

\end{axis}

\end{tikzpicture}


==> gpu_cpu_temperature_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
%log basis x={2},
%log basis y={10},
%xmode=log,
%ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle Temperature\ (eV)\)},
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Total time ratio CPU/GPU},
%xmin=-50., xmax=1050,
%ymin=2500, ymax=11000,
ytick style={color=dimgray85},
legend style={font=\small},
legend cell align=left,
legend pos=north east
]
\addplot [line width=1.32pt, violet!70]
table {%
10 11.12
50 11.39
100 12.53
150 10.04
200 10.21
300 9.72
400 8.93
500 9.31
750 8.24
1000 7.89
};
\addlegendentry{$4\rho_0, N_i = 256$}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
10 15.15
50 14.03
100 13.53
150 13.54
200 13.82
300 12.20
400 11.74
500 11.29
750 10.50
1000 9.81
};
\addlegendentry{$4\rho_0, N_i = 108$}

\addplot [line width=1.32pt, dotted, red!60]
table {%
10 13.2
50 14.06
100 12.84
150 12.19
200 11.97
300 11.38
400 10.87
500 10.73
750 10.44
1000 9.80
};
\addlegendentry{$8\rho_0, N_i = 108$}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
10 11.12
50 11.39
100 12.53
150 10.04
200 10.21
300 9.72
400 8.93
500 9.31
750 8.24
1000 7.89
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
10 15.15
50 14.03
100 13.53
150 13.54
200 13.82
300 12.20
400 11.74
500 11.29
750 10.50
1000 9.81
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
10 13.2
50 14.06
100 12.84
150 12.19
200 11.97
300 11.38
400 10.87
500 10.73
750 10.44
1000 9.80
};

\end{axis}

\end{tikzpicture}


==> grid_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
log basis x={2},
log basis y={10},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle N_g\)},
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Total Time(s)},
%xmin=0, xmax=1100,
ymin=100, ymax=200000,
ytick style={color=dimgray85},
legend style={font=\small},
legend cell align=left,
legend pos=north west
]

\addplot [line width=1.32pt, violet!70]
table {%
262144 631
2097152 815
16777216 2170
134217728 14963
1073741824 116247
};
\addlegendentry{100 eV}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
262144 325
2097152 495
16777216 1483
134217728 7634
1073741824 65890
};
\addlegendentry{300 eV}

\addplot [line width=1.32pt, dotted, red!60]
table {%
262144 172
2097152 362
16777216 832
134217728 5349
1073741824 46928
};
\addlegendentry{900 eV}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
262144 631
2097152 815
16777216 2170
134217728 14963
1073741824 116247
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
262144 325
2097152 495
16777216 1483
134217728 7634
1073741824 65890
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
262144 172
2097152 362
16777216 832
134217728 5349
1073741824 46928
};


\end{axis}

\end{tikzpicture}


==> nucleus_scaling.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
%log basis x={2},
%log basis y={10},
%xmode=log,
%ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle N_i\)},
xmin=-19.5, xmax=523.5,
xtick style={color=dimgray85},
y grid style={white},
scaled y ticks=false,
ylabel=\textcolor{dimgray85}{Total Time(s)},
ymin=2100, ymax=14500,
ytick style={color=dimgray85},
legend style={font=\small},
legend cell align=left,
legend pos=north west
]

\addplot [line width=1.22pt, violet!70]
table {%
4 4033
16 4226
32 5469
54 5408
108 7127
128 7996
250 9671
256 9572
432 12188
500 14072
};
\addlegendentry{100 eV}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
4 3009
16 3550
32 4017
54 4476
108 5855
128 6295
250 8277
256 8307
432 8553
500 9243
};
\addlegendentry{300 eV}

\addplot [line width=1.22pt, dotted, red!60]
table {%
4 2180
16 2350
32 2532
54 2773
108 3363
128 3968
250 5524
256 5167
432 6835
500 8260
};
\addlegendentry{900 eV}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 4033
16 4226
32 5469
54 5408
108 7127
128 7996
250 9671
256 9572
432 12188
500 14072
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 3009
16 3550
32 4017
54 4476
108 5855
128 6295
250 8277
256 8307
432 8553
500 9243
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 2180
16 2350
32 2532
54 2773
108 3363
128 3968
250 5524
256 5167
432 6835
500 8260
};

\end{axis}

\end{tikzpicture}


==> pressure_history.tex <==
\begin{tikzpicture}[xscale=0.9, yscale=0.9]
\definecolor{blue040255}{RGB}{0,40,255}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow19225554}{RGB}{192,255,54}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00222}{RGB}{0,0,222}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orangered255700}{RGB}{255,70,0}
\definecolor{red22200}{RGB}{222,0,0}
\definecolor{turquoise54255192}{RGB}{54,255,192}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
%title={Pressure history},
x grid style={white},
xlabel=\textcolor{dimgray85}{time (a.u)},
xmajorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Pressure (a.u)},
ymajorgrids,
ytick style={color=dimgray85},
]

\draw[blue!20!black,fill=violet!70!black!20, rounded corners=10,thick,shift={(30,-10)},scale=1.5]
    (0,0) rectangle (85,110)
  node[above, xshift=-2.4cm] {$\langle P \rangle$};
       
\addplot [semithick, mydarkred!60!yellow!50]
table [x index=0,y index=3]{thermodynamics-thermalization.dat};

\addplot [only marks, mydarkred!50!red!70, mark size=1, mark=x]
table [x index=0,y index=3]{thermodynamics-thermalization.dat};


\end{axis}

\end{tikzpicture}


==> rEnerg_isotherme.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.9, yscale=0.9]

\definecolor{blue052255}{RGB}{0,52,255}
\definecolor{cyan2232244}{RGB}{2,232,244}
\definecolor{darkorange2551370}{RGB}{255,137,0}
\definecolor{deepskyblue0172255}{RGB}{0,172,255}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dodgerblue0112255}{RGB}{0,112,255}
\definecolor{firebrick19500}{RGB}{195,0,0}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2551920}{RGB}{255,192,0}
\definecolor{greenyellow19525550}{RGB}{195,255,50}
\definecolor{lightgreen14725599}{RGB}{147,255,99}
\definecolor{lightgreen99255147}{RGB}{99,255,147}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00195}{RGB}{0,0,195}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orangered255810}{RGB}{255,81,0}
\definecolor{red255260}{RGB}{255,26,0}
\definecolor{turquoise50255195}{RGB}{50,255,195}
\definecolor{yellow2442482}{RGB}{244,248,2}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Isotherme comparisonof Al},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle \rho\) (gcc)},
xmajorgrids,
xmin=0.0794328234724281, xmax=12.5892541179417,
xmode=log,
xtick style={color=dimgray85},
xtick={0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Energy (eV)},
ymajorgrids,
ymin=0.538122570252343, ymax=448223.512780334,
ymode=log,
ytick style={color=dimgray85},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [semithick, navy00127, mark=+, mark size=2, mark options={solid}]
table {%
0.25 1
0.5 2.81900145411328
0.999999999682674 7.22299100055216
2 18.9418132041595
3 32.5937600747616
3.5 39.6453501642077
4 47.4775507981073
4.5 54.9742240180917
5 62.9706847188679
5.5 71.1009236354919
6 79.3360713705511
10 148.947964345814
};
\addplot [semithick, mediumblue00195, mark=+, mark size=2, mark options={solid}]
table {%
0.1 6.00207769524422
0.25 6.00025375965561
0.5 7.76798055486446
0.999999999682674 11.6367527634848
2 23.2072380946895
3 36.8798957837141
3.5 44.2958484360088
4 51.9576250141201
4.5 59.6599984664572
5 67.5354448487785
5.5 75.4714177940491
6 83.9074697079566
10 152.623292403212
};
\addplot [semithick, blue, mark=+, mark size=2, mark options={solid}]
table {%
0.1 30.5985772093463
0.25 27.737204022631
0.5 27.1075091604025
0.999999999682674 30.305319791047
2 39.7303656773311
3 52.3700504790816
3.5 59.4120737926785
4 66.7910542422546
4.5 74.330181273355
5 82.1648296836231
5.5 90.2368809513341
6 98.3841382377193
10 167.530501129721
};
\addplot [semithick, blue052255, mark=+, mark size=2, mark options={solid}]
table {%
0.1 90.8412244852792
0.25 80.0569887005381
0.5 74.2353664766033
0.999999999682674 72.4769144813142
2 78.1015298416899
3 88.1681121816787
3.5 94.1663970962957
4 100.579325990236
4.5 107.307661093077
5 114.565645488121
5.5 121.773956684303
6 129.408715523288
10 195.300345937008
};
\addplot [semithick, dodgerblue0112255, mark=+, mark size=2, mark options={solid}]
table {%
0.1 259.67858194561
0.25 225.6408147763
0.5 204.461213320748
0.999999999682674 188.724533093642
2 182.487953224552
3 185.937103504061
3.5 189.250205402031
4 193.60251666132
4.5 198.286615461089
5 203.592197579255
5.5 209.286622357048
6 215.307792639228
10 271.629153261533
};
\addplot [semithick, deepskyblue0172255, mark=+, mark size=2, mark options={solid}]
table {%
0.1 988.145521309002
0.25 857.454322868273
0.5 768.894010702457
0.999999999682674 692.040870323747
2 630.98903307691
3 605.347566400872
3.5 598.178514363837
4 593.729130711797
4.5 590.603955213623
5 588.768978249519
5.5 588.482688745154
6 588.802731556093
10 611.179455845119
};
\addplot [semithick, cyan2232244, mark=+, mark size=2, mark options={solid}]
table {%
0.1 1217.1418426172
0.25 1058.81857255497
0.5 949.874794486906
0.999999999682674 853.867752078385
2 775.418463777152
3 740.494796970023
3.5 729.92558999388
4 722.172234028578
4.5 716.80629141801
5 712.895673710797
5.5 710.544704442031
6 709.120285641048
10 721.837318056031
};
\addplot [semithick, turquoise50255195, mark=+, mark size=2, mark options={solid}]
table {%
0.1 1563.4221302736
0.25 1364.85400665643
0.5 1226.12182509554
0.999999999682674 1101.71467803502
2 996.883648521232
3 947.680433168256
3.5 931.970164361626
4 919.936527551853
4.5 910.581631446064
5 903.352287441016
5.5 898.29320398101
6 894.176253774234
10 891.510792037497
};
\addplot [semithick, lightgreen99255147, mark=+, mark size=2, mark options={solid}]
table {%
0.1 2106.6349790839
0.25 1850.09743117634
0.5 1667.22227026793
0.999999999682674 1499.57033092325
2 1353.61250145331
3 1281.97870062846
3.5 1258.1378760139
4 1239.12530154494
4.5 1223.95922516663
5 1211.45373231503
5.5 1201.23899377224
6 1192.94060321589
10 1166.62029379795
};
\addplot [semithick, lightgreen14725599, mark=+, mark size=2, mark options={solid}]
table {%
0.1 2521.40132206409
0.25 2224.76823348829
0.5 2010.3492326701
0.999999999682674 1810.93392314632
2 1634.16136763707
3 1545.19772880847
3.5 1515.10846272229
4 1490.85716813921
4.5 1470.72719890684
5 1454.39243932772
5.5 1440.44514466369
6 1428.76877571214
10 1383.62456296282
};
\addplot [semithick, greenyellow19525550, mark=+, mark size=2, mark options={solid}]
table {%
0.1 5775.06903122287
0.25 5267.40138416633
0.5 4866.19383000759
0.999999999682674 4462.63878095595
2 4070.74300867661
3 3854.3950143945
3.5 3775.93519362557
4 3709.90088440745
4.5 3653.20211832208
5 3604.4163992959
5.5 3561.44967319482
6 3523.3107823426
10 3326.57558316136
};
\addplot [semithick, yellow2442482, mark=+, mark size=2, mark options={solid}]
table {%
0.1 14263.6987691777
0.25 13715.8337618625
0.5 13205.473139386
0.999999999682674 12614.146267625
2 11949.3445905299
3 11535.1426666156
3.5 11372.9420083981
4 11233.4272412009
4.5 11108.2810288034
5 10996.8497148332
5.5 10895.7864539539
6 10803.4867777248
10 10269.9893421429
};
\addplot [semithick, gold2551920, mark=+, mark size=2, mark options={solid}]
table {%
0.1 19115.9215068118
0.25 18628.9812302293
0.5 18159.2835780449
0.999999999682674 17587.1348204163
2 16910.2698835875
3 16466.9821728756
3.5 16290.0252720031
4 16134.8029685863
4.5 15993.2595141274
5 15866.8333639644
5.5 15750.8841408392
6 15643.9120993384
10 15008.3540673914
};
\addplot [semithick, darkorange2551370, mark=+, mark size=2, mark options={solid}]
table {%
0.1 26153.8998187701
0.25 25726.26519593
0.5 25343.816063892
0.999999999682674 24834.2282728443
2 24201.481325914
3 23769.4064338835
3.5 23592.7239165588
4 23433.9597689891
4.5 23289.4827853311
5 23158.3986975297
5.5 23035.992641606
6 22924.1848851877
10 22228.9915786713
};
\addplot [semithick, orangered255810, mark=+, mark size=2, mark options={solid}]
table {%
0.1 48074.9725641537
0.25 47797.2678447918
0.5 47493.0371016407
0.999999999682674 47163.9069546342
2 46696.7703531767
3 46345.7154425449
3.5 46207.212111322
4 46070.7960962776
4.5 45949.8027423937
5 45838.6415508817
5.5 45734.90359597
6 45636.7246692873
10 44998.8502321516
};
\addplot [semithick, red255260, mark=+, mark size=2, mark options={solid}]
table {%
0.1 64905.8287917951
0.25 64642.9569021154
0.5 64406.0305954288
0.999999999682674 64037.0367193152
2 63681.2671940909
3 63450.2678646685
3.5 63303.3288093275
4 63186.2429944318
4.5 63088.9590839383
5 63001.8305889304
5.5 62915.539847264
6 62825.9087946166
10 62253.8868709196
};
\addplot [semithick, firebrick19500, mark=+, mark size=2, mark options={solid}]
table {%
0.1 123905.20665821
0.25 123646.473442543
0.5 123486.898408948
0.999999999682674 123282.024984936
2 122835.495201337
3 122665.073398235
3.5 122616.179979395
4 122550.641833493
4.5 122327.108900496
5 122380.351554085
5.5 122251.412843487
6 122329.364617074
10 121846.319310801
};
\addplot [semithick, maroon12700, mark=+, mark size=2, mark options={solid}]
table {%
0.1 241199.188744888
0.25 240987.603171874
0.5 240860.910650198
0.999999999682674 240603.966182658
2 240343.878693942
3 239991.12472752
3.5 240089.298026902
4 240029.866905726
4.5 239978.252058794
5 239823.514597678
5.5 239708.532283772
6 239801.008871488
10 239355.79350695
};
\addplot [semithick, navy00127, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
1 3.3219951490935
2 7.24617773158299
3 14.7121878171176
3.5 18.8485201628798
4 24.4168993297631
4.5 29.0720265504042
5 34.6039669499655
5.5 40.2975089695952
6 46.2527662925447
10 98.5905291717241
};
\addplot [semithick, navy00127, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
1 3.3219951490935
2 7.24617773158299
3 14.7121878171176
3.5 18.8485201628798
4 24.4168993297631
4.5 29.0720265504042
5 34.6039669499655
5.5 40.2975089695952
6 46.2527662925447
10 98.5905291717241
};
\addplot [semithick, mediumblue00195, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
1 7.25816407511048
2 11.338076876858
3 18.8844710300464
3.5 23.6351608295893
4 28.5772087164022
4.5 34.0102664758258
5 39.5219431002774
5.5 45.4145679755045
6 51.4697716316801
10 102.921854773845
};
\addplot [semithick, mediumblue00195, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
1 7.25816407511048
2 11.338076876858
3 18.8844710300464
3.5 23.6351608295893
4 28.5772087164022
4.5 34.0102664758258
5 39.5219431002774
5.5 45.4145679755045
6 51.4697716316801
10 102.921854773845
};
\addplot [semithick, blue, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 29.9043281600448
0.5 22.7440820814296
1 21.980950455057
2 25.7146612251266
3 33.2261905175735
3.5 37.6838999473415
4 42.8847599546756
4.5 47.9716842551145
5 53.3018013403696
5.5 58.9095306207893
6 64.953692440654
10 115.543391785683
};
\addplot [semithick, blue, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 29.9043281600448
0.5 22.7440820814296
1 21.980950455057
2 25.7146612251266
3 33.2261905175735
3.5 37.6838999473415
4 42.8847599546756
4.5 47.9716842551145
5 53.3018013403696
5.5 58.9095306207893
6 64.953692440654
10 115.543391785683
};
\addplot [semithick, blue052255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 69.0380630116964
0.25 58.128040560572
0.5 52.2648502418471
1 50.013698789187
2 53.514533427308
3 60.4448898236151
3.5 64.7317571907733
4 69.2434145543433
4.5 73.9558124911609
5 79.0525856807377
5.5 84.3914708188689
6 89.786296308503
10 139.112693713483
};
\addplot [semithick, blue052255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 69.0380630116964
0.25 58.128040560572
0.5 52.2648502418471
1 50.013698789187
2 53.514533427308
3 60.4448898236151
3.5 64.7317571907733
4 69.2434145543433
4.5 73.9558124911609
5 79.0525856807377
5.5 84.3914708188689
6 89.786296308503
10 139.112693713483
};
\addplot [semithick, dodgerblue0112255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 233.515472448222
0.25 197.474041162248
0.5 173.626260356631
1 156.867806498454
2 147.124162839165
3 145.787869892991
3.5 147.208025066209
4 148.734018382002
4.5 151.362489174968
5 153.616291016649
5.5 157.2339868578
6 160.851900662155
10 201.206335035436
};
\addplot [semithick, dodgerblue0112255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 233.515472448222
0.25 197.474041162248
0.5 173.626260356631
1 156.867806498454
2 147.124162839165
3 145.787869892991
3.5 147.208025066209
4 148.734018382002
4.5 151.362489174968
5 153.616291016649
5.5 157.2339868578
6 160.851900662155
10 201.206335035436
};
\addplot [semithick, deepskyblue0172255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 1118.76300121901
0.25 953.102777313354
0.5 839.183644329362
1 736.222426924743
2 648.334700055603
3 607.149536890807
3.5 594.095189175033
4 583.961736693379
4.5 576.133272303617
5 569.722644132737
5.5 564.998155904897
6 561.006901337019
10 553.786598640503
};
\addplot [semithick, deepskyblue0172255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 1118.76300121901
0.25 953.102777313354
0.5 839.183644329362
1 736.222426924743
2 648.334700055603
3 607.149536890807
3.5 594.095189175033
4 583.961736693379
4.5 576.133272303617
5 569.722644132737
5.5 564.998155904897
6 561.006901337019
10 553.786598640503
};
\addplot [semithick, cyan2232244, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 1397.36803700883
0.25 1192.02063892813
0.5 1052.57513281769
1 923.490710870373
2 810.799056308552
3 756.404252495701
3.5 738.432166185017
4 724.543909483017
4.5 713.120545046704
5 703.6707476235
5.5 696.524346153979
6 690.433001150933
10 672.0493744606
};
\addplot [semithick, cyan2232244, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 1397.36803700883
0.25 1192.02063892813
0.5 1052.57513281769
1 923.490710870373
2 810.799056308552
3 756.404252495701
3.5 738.432166185017
4 724.543909483017
4.5 713.120545046704
5 703.6707476235
5.5 696.524346153979
6 690.433001150933
10 672.0493744606
};
\addplot [semithick, turquoise50255195, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 1798.19017298167
0.25 1543.42835519222
0.5 1364.10684312456
1 1205.73728620643
2 1066.44300138854
3 994.600516855616
3.5 969.586223378144
4 949.080755103162
4.5 932.029715168196
5 917.483252040391
5.5 905.758132650694
6 895.013363859786
10 850.655777828447
};
\addplot [semithick, turquoise50255195, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 1798.19017298167
0.25 1543.42835519222
0.5 1364.10684312456
1 1205.73728620643
2 1066.44300138854
3 994.600516855616
3.5 969.586223378144
4 949.080755103162
4.5 932.029715168196
5 917.483252040391
5.5 905.758132650694
6 895.013363859786
10 850.655777828447
};
\addplot [semithick, lightgreen99255147, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 2394.98929910348
0.25 2074.8904830281
0.5 1846.0748161756
1 1635.14519132567
2 1448.35488000538
3 1351.1003643189
3.5 1316.9074944751
4 1288.09654974694
4.5 1264.14798123204
5 1243.73330592418
5.5 1225.96603944565
6 1210.01229893317
10 1137.58659003769
};
\addplot [semithick, lightgreen99255147, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 2394.98929910348
0.25 2074.8904830281
0.5 1846.0748161756
1 1635.14519132567
2 1448.35488000538
3 1351.1003643189
3.5 1316.9074944751
4 1288.09654974694
4.5 1264.14798123204
5 1243.73330592418
5.5 1225.96603944565
6 1210.01229893317
10 1137.58659003769
};
\addplot [semithick, lightgreen14725599, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 2809.57593929172
0.25 2459.31834492099
0.5 2200.57073143986
1 1956.65677305022
2 1736.74032149308
3 1621.71449734876
3.5 1580.99874284183
4 1547.39977456432
4.5 1518.62852390162
5 1493.58252398901
5.5 1472.04213866662
6 1453.31808937094
10 1360.06431033198
};
\addplot [semithick, lightgreen14725599, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 2809.57593929172
0.25 2459.31834492099
0.5 2200.57073143986
1 1956.65677305022
2 1736.74032149308
3 1621.71449734876
3.5 1580.99874284183
4 1547.39977456432
4.5 1518.62852390162
5 1493.58252398901
5.5 1472.04213866662
6 1453.31808937094
10 1360.06431033198
};
\addplot [semithick, greenyellow19525550, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 5285.53129964058
0.25 4950.51981885316
0.5 4653.8553324202
1 4317.68967143329
2 3959.40032184843
3 3754.37433704288
3.5 3679.61401719622
4 3613.74478405963
4.5 3560.08076678677
5 3505.71958536277
5.5 3463.31542447644
6 3422.28396618742
10 3203.60369253264
};
\addplot [semithick, greenyellow19525550, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 5285.53129964058
0.25 4950.51981885316
0.5 4653.8553324202
1 4317.68967143329
2 3959.40032184843
3 3754.37433704288
3.5 3679.61401719622
4 3613.74478405963
4.5 3560.08076678677
5 3505.71958536277
5.5 3463.31542447644
6 3422.28396618742
10 3203.60369253264
};
\addplot [semithick, yellow2442482, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 15890.0735411888
0.25 15113.9185366512
0.5 14311.8412387596
1 13344.0077943767
2 12322.6431729942
3 11721.004552986
3.5 11492.2409164809
4 11287.3615068958
4.5 11125.8295014447
5 10968.8930044277
5.5 10831.1872680929
6 10715.0443689233
10 10023.4625226373
};
\addplot [semithick, yellow2442482, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 15890.0735411888
0.25 15113.9185366512
0.5 14311.8412387596
1 13344.0077943767
2 12322.6431729942
3 11721.004552986
3.5 11492.2409164809
4 11287.3615068958
4.5 11125.8295014447
5 10968.8930044277
5.5 10831.1872680929
6 10715.0443689233
10 10023.4625226373
};
\addplot [semithick, gold2551920, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 20394.4488836451
0.25 20027.775988412
0.5 19601.1308153376
1 18985.7183720305
2 18131.8447930836
3 17436.674305914
3.5 17188.6390263399
4 16919.0603515919
4.5 16732.1949934452
5 16554.3950082164
5.5 16376.9220007191
6 16227.9081328218
10 15323.819030955
};
\addplot [semithick, gold2551920, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 20394.4488836451
0.25 20027.775988412
0.5 19601.1308153376
1 18985.7183720305
2 18131.8447930836
3 17436.674305914
3.5 17188.6390263399
4 16919.0603515919
4.5 16732.1949934452
5 16554.3950082164
5.5 16376.9220007191
6 16227.9081328218
10 15323.819030955
};
\addplot [semithick, darkorange2551370, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 26789.954919555
0.25 26531.6916774567
0.5 26267.3512253099
1 25887.8190841909
2 25318.2695871973
3 24849.2358684905
3.5 24671.4111785884
4 24497.7849533344
4.5 24326.8562219152
5 24177.0597961829
5.5 24026.26980954
6 23909.0238712502
10 23113.5959384497
};
\addplot [semithick, darkorange2551370, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 26789.954919555
0.25 26531.6916774567
0.5 26267.3512253099
1 25887.8190841909
2 25318.2695871973
3 24849.2358684905
3.5 24671.4111785884
4 24497.7849533344
4.5 24326.8562219152
5 24177.0597961829
5.5 24026.26980954
6 23909.0238712502
10 23113.5959384497
};
\addplot [semithick, orangered255810, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 47602.6136062691
0.25 47377.0382514264
0.5 47231.2594516327
1 46946.9484540023
2 46600.1877137881
3 46339.9719219351
3.5 46228.8948013698
4 46119.1078199742
4.5 46069.3762918316
5 45947.6924493752
5.5 45872.5872611269
6 45773.2086657193
10 45343.8317543689
};
\addplot [semithick, orangered255810, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 47602.6136062691
0.25 47377.0382514264
0.5 47231.2594516327
1 46946.9484540023
2 46600.1877137881
3 46339.9719219351
3.5 46228.8948013698
4 46119.1078199742
4.5 46069.3762918316
5 45947.6924493752
5.5 45872.5872611269
6 45773.2086657193
10 45343.8317543689
};
\addplot [semithick, red255260, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 63993.4806783435
0.25 63817.9779131722
0.5 63600.0346174641
1 63392.4690233685
2 63034.4662812468
3 62810.8724407747
3.5 62672.4166960489
4 62605.9942755664
4.5 62564.7338838031
5 62480.2371977103
5.5 62361.1814687614
6 62316.3838601925
10 61979.6657950033
};
\addplot [semithick, red255260, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 63993.4806783435
0.25 63817.9779131722
0.5 63600.0346174641
1 63392.4690233685
2 63034.4662812468
3 62810.8724407747
3.5 62672.4166960489
4 62605.9942755664
4.5 62564.7338838031
5 62480.2371977103
5.5 62361.1814687614
6 62316.3838601925
10 61979.6657950033
};
\addplot [semithick, firebrick19500, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 121797.409950738
0.25 121637.844152437
0.5 121505.480230818
1 121352.247729465
2 121017.815591608
3 120804.95727377
3.5 120756.036730109
4 120673.598012042
4.5 120623.667128113
5 120483.75541803
5.5 120538.436783863
6 120409.093314417
10 120079.215114975
};
\addplot [semithick, firebrick19500, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 121797.409950738
0.25 121637.844152437
0.5 121505.480230818
1 121352.247729465
2 121017.815591608
3 120804.95727377
3.5 120756.036730109
4 120673.598012042
4.5 120623.667128113
5 120483.75541803
5.5 120538.436783863
6 120409.093314417
10 120079.215114975
};
\addplot [semithick, maroon12700, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 237478.624414777
0.25 237265.66359981
0.5 237127.974098877
1 237069.530541204
2 236654.144413617
3 236454.580691736
3.5 236443.050278522
4 236467.397063906
4.5 236408.784885436
5 236273.141311218
5.5 236299.7612305
6 236198.321006047
10 236112.970085423
};
\addplot [semithick, maroon12700, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
0.1 237478.624414777
0.25 237265.66359981
0.5 237127.974098877
1 237069.530541204
2 236654.144413617
3 236454.580691736
3.5 236443.050278522
4 236467.397063906
4.5 236408.784885436
5 236273.141311218
5.5 236299.7612305
6 236198.321006047
10 236112.970085423
};
\end{axis}

\end{tikzpicture}


==> rPress_isochore.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.9, yscale=0.9]

\definecolor{blue040255}{RGB}{0,40,255}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow19225554}{RGB}{192,255,54}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00222}{RGB}{0,0,222}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orangered255700}{RGB}{255,70,0}
\definecolor{red22200}{RGB}{222,0,0}
\definecolor{turquoise54255192}{RGB}{54,255,192}
\definecolor{gray119}{RGB}{119,119,119}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Isochore comparison of Al},
x grid style={white},
xlabel=\textcolor{dimgray85}{Temperature (K)},
xmajorgrids,
xmin=7282.00676124497, xmax=206109119.669075,
xmode=log,
xtick style={color=dimgray85},
xtick={100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000},
xticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Pressure (GPa)},
ymajorgrids,
ymin=0.437735920445417, ymax=34240814.8676901,
ymode=log,
ytick style={color=dimgray85},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
}
]
%\addplot [line width=0.32pt, densely dashed, gray119, name='100eV',samples=100, domain=1:1e8] {1160000};
%\node[color=gray119] at (axis cs:1.02e7,1.5e6) {100eV};
%\addplot [line width=0.32pt, densely dashed, gray119, name='10eV',samples=100, domain=1:1e8] {116000};
%\node[color=gray119] at (axis cs:1.24e7,1.5e5) {10eV};
%\addplot [line width=0.32pt, densely dashed, gray119, name='1eV',samples=100, domain=1:1e8] {11600};
%\node[color=gray119] at (axis cs:1.52e7,1.5e4) {1eV};
\addplot [semithick, navy00127, mark=+, mark size=2, mark options={solid}]
table {%
23209.0000030995 1
58023.0000077489 10.3779574708334
116047.000015499 31.5493600758376
232094.000030994 89.0823941773253
580234.000077483 340.986570444664
673657.000089962 422.101934928029
808389.000107959 546.810024476022
1010487.00013495 746.842939406238
1160468.00015499 903.140630570802
2320940.00030995 2225.68206223382
5802341.00077487 6391.46507259013
8083894.0010796 9098.76873396293
11604682.0015498 13244.0642565894
23209363.0030995 26807.6033967821
32335574.0043184 37448.0131260228
64671148.0086367 75116.8988690873
129342296.017274 150409.31497673
};
\addplot [semithick, mediumblue00222, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 5.61450785330335
23209.0000030995 12.1802281258524
58023.0000077489 36.2666306347893
116047.000015499 88.2277033768461
232094.000030994 224.911324383881
580234.000077483 811.871766487827
673657.000089962 1001.6660013869
808389.000107959 1293.24267115112
1010487.00013495 1763.42121132455
1160468.00015499 2132.67288382142
2320940.00030995 5322.69197359179
5802341.00077487 15696.7884234382
8083894.0010796 22489.8867449497
11604682.0015498 32874.8255094751
23209363.0030995 66865.2279253811
32335574.0043184 93465.1451609975
64671148.0086367 187621.273468375
129342296.017274 375878.27614131
};
\addplot [semithick, blue040255, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 29.9517813494362
23209.0000030995 46.0827378880553
58023.0000077489 92.6169609485307
116047.000015499 197.581263032107
232094.000030994 465.046054968844
580234.000077483 1584.43510414438
673657.000089962 1944.31983017578
808389.000107959 2498.05896055164
1010487.00013495 3392.08563914795
1160468.00015499 4095.9766234253
2320940.00030995 10257.2449615708
5802341.00077487 30840.3975611275
8083894.0010796 44454.7421859047
11604682.0015498 65319.3280095758
23209363.0030995 133357.280993817
32335574.0043184 186641.55567502
64671148.0086367 375043.968488196
129342296.017274 751590.119268097
};
\addplot [semithick, dodgerblue0128255, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 126.414968180502
23209.0000030995 156.800205064085
58023.0000077489 268.596353307281
116047.000015499 475.854602752494
232094.000030994 1003.72647395955
580234.000077483 3157.75124033139
673657.000089962 3844.03365549627
808389.000107959 4894.65694293839
1010487.00013495 6593.78295514999
1160468.00015499 7932.82388309052
2320940.00030995 19764.5814536477
5802341.00077487 60378.1512627331
8083894.0010796 87597.2265969019
11604682.0015498 129427.582524083
23209363.0030995 265919.031410466
32335574.0043184 372306.343997351
64671148.0086367 749557.662049505
129342296.017274 1502434.53561354
};
\addplot [semithick, deepskyblue0212255, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 561.123579474931
23209.0000030995 625.420804075722
58023.0000077489 839.085920644968
116047.000015499 1272.9539471793
232094.000030994 2332.7188664308
580234.000077483 6513.63885825933
673657.000089962 7829.46900593094
808389.000107959 9835.82718639854
1010487.00013495 13068.3699469829
1160468.00015499 15617.1756436904
2320940.00030995 38235.6554740504
5802341.00077487 117843.357253157
8083894.0010796 172079.548979214
11604682.0015498 255807.138706977
23209363.0030995 529461.447632987
32335574.0043184 742815.784640894
64671148.0086367 1496545.9882886
129342296.017274 3003382.60552562
};
\addplot [semithick, turquoise54255192, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 1348.03385891468
23209.0000030995 1447.90395223777
58023.0000077489 1762.30267300965
116047.000015499 2407.86248316025
232094.000030994 3996.21518089707
580234.000077483 10181.8960746138
673657.000089962 12112.5669506801
808389.000107959 15051.4487952736
1010487.00013495 19772.5235969198
1160468.00015499 23488.1637247824
2320940.00030995 56494.5283823543
5802341.00077487 174122.955101281
8083894.0010796 255094.51162719
11604682.0015498 380597.763937492
23209363.0030995 791459.064411188
32335574.0043184 1112501.30094459
64671148.0086367 2243483.68911177
129342296.017274 4501862.26640658
};
\addplot [semithick, lightgreen124255121, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 1870.94413741344
23209.0000030995 2001.05330920025
58023.0000077489 2364.10080383963
116047.000015499 3109.82039043157
232094.000030994 4951.16590167068
580234.000077483 12133.2600263573
673657.000089962 14367.8163131465
808389.000107959 17768.8421561566
1010487.00013495 23228.6282889803
1160468.00015499 27519.4682472701
2320940.00030995 65621.8674157362
5802341.00077487 201961.055909023
8083894.0010796 296220.832471852
11604682.0015498 442555.53590112
23209363.0030995 922129.228365059
32335574.0043184 1296515.70174617
64671148.0086367 2616997.3681277
129342296.017274 5253370.96820932
};
\addplot [semithick, greenyellow19225554, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 2507.38591574703
23209.0000030995 2649.33500291056
58023.0000077489 3061.09709444405
116047.000015499 3901.85249253023
232094.000030994 6002.56690532138
580234.000077483 14180.7208915434
673657.000089962 16707.3926666576
808389.000107959 20566.2710658074
1010487.00013495 26753.0754727553
1160468.00015499 31619.0125837107
2320940.00030995 74758.4158192036
5802341.00077487 229689.951231215
8083894.0010796 337167.443464863
11604682.0015498 504270.039457594
23209363.0030995 1052442.34763811
32335574.0043184 1480487.63609565
64671148.0086367 2990168.58866245
129342296.017274 6003185.89812544
};
\addplot [semithick, gold2552290, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 3217.29390371541
23209.0000030995 3386.06366169596
58023.0000077489 3848.85702009268
116047.000015499 4784.04723927765
232094.000030994 7132.37701840354
580234.000077483 16290.980322943
673657.000089962 19125.2848146937
808389.000107959 23436.4603333693
1010487.00013495 30356.4769635656
1160468.00015499 35774.9753202146
2320940.00030995 83914.1892194926
5802341.00077487 257277.747929005
8083894.0010796 377904.67501441
11604682.0015498 565767.350314218
23209363.0030995 1182595.86625614
32335574.0043184 1664412.23057646
64671148.0086367 3360874.84335443
129342296.017274 6752939.37615349
};
\addplot [semithick, darkorange2551480, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 4036.48607248354
23209.0000030995 4217.81617341588
58023.0000077489 4735.78646525717
116047.000015499 5770.43770822769
232094.000030994 8356.26638317938
580234.000077483 18480.3893846969
673657.000089962 21619.3468202835
808389.000107959 26389.0979301279
1010487.00013495 34027.8150069368
1160468.00015499 40019.5350041336
2320940.00030995 93119.2569044376
5802341.00077487 284787.964296488
8083894.0010796 418528.298009345
11604682.0015498 627099.246510833
23209363.0030995 1312571.65245363
32335574.0043184 1848228.53619455
64671148.0086367 3735328.12283551
129342296.017274 7500884.70722899
};
\addplot [semithick, orangered255700, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 4951.41330535929
23209.0000030995 5140.17884342015
58023.0000077489 5722.4024594341
116047.000015499 6835.57981088028
232094.000030994 9668.1794239815
580234.000077483 20777.0976361286
673657.000089962 24207.740807644
808389.000107959 29430.5853145218
1010487.00013495 37770.8884787619
1160468.00015499 44316.9467589
2320940.00030995 102350.800172865
5802341.00077487 312211.809141581
8083894.0010796 459016.999444182
11604682.0015498 688239.313836465
23209363.0030995 1442371.78337089
32335574.0043184 2031819.30323071
64671148.0086367 4106761.47801558
129342296.017274 8249050.56817657
};
\addplot [semithick, red22200, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 5961.78870392065
23209.0000030995 6178.64025299288
58023.0000077489 6801.2530789195
116047.000015499 8006.84485570389
232094.000030994 11069.3625077886
580234.000077483 23135.7016648505
673657.000089962 26864.1141625679
808389.000107959 32538.4537850683
1010487.00013495 41590.6011715618
1160468.00015499 48695.4302882499
2320940.00030995 111620.310321499
5802341.00077487 339571.45107035
8083894.0010796 499386.109285813
11604682.0015498 749264.983997488
23209363.0030995 1571994.17433346
32335574.0043184 2215106.92685355
64671148.0086367 4481785.27050739
129342296.017274 9000863.05684841
};
\addplot [semithick, maroon12700, mark=+, mark size=2, mark options={solid}]
table {%
11604.0000015172 17562.6713110486
23209.0000030995 17837.1724614254
58023.0000077489 18931.7527095822
116047.000015499 20788.2023019253
232094.000030994 25552.1658668641
580234.000077483 44961.7319888424
673657.000089962 51038.4362576667
808389.000107959 60207.6300975499
1010487.00013495 74885.1736976692
1160468.00015499 86324.0870260988
2320940.00030995 187594.850812824
5802341.00077487 557140.596304677
8083894.0010796 819698.794631828
11604682.0015498 1233263.17105305
23209363.0030995 2603917.32574098
32335574.0043184 3676919.56247901
64671148.0086367 7456212.0222551
129342296.017274 14988434.6129094
};
\addplot [semithick, navy00127, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
58023 6.566
116047 24.199
232094 70.539
580234 311.993
673657 395.644
808389 524.877
1010487 734.303
1160468 896.244
2320940 2101.73
5802341 6445.946
8083894 9100.512
11604682 13181.2
23209363 26557.502
32335574 37084.7
64671148 74296.595
129342296 148743.784
};
\addplot [semithick, navy00127, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
58023 6.566
116047 24.199
232094 70.539
580234 311.993
673657 395.644
808389 524.877
1010487 734.303
1160468 896.244
2320940 2101.73
5802341 6445.946
8083894 9100.512
11604682 13181.2
23209363 26557.502
32335574 37084.7
64671148 74296.595
129342296 148743.784
};
\addplot [semithick, mediumblue00222, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
116047 65.324
232094 167.174
580234 721.878
673657 913.43
808389 1198.171
1010487 1683.484
1160468 2063.486
2320940 5051.658
5802341 15721.68
8083894 22475.707
11604682 32751.693
23209363 66217.823
32335574 92576.269
64671148 185619.161
129342296 371694.237
};
\addplot [semithick, mediumblue00222, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
116047 65.324
232094 167.174
580234 721.878
673657 913.43
808389 1198.171
1010487 1683.484
1160468 2063.486
2320940 5051.658
5802341 15721.68
8083894 22475.707
11604682 32751.693
23209363 66217.823
32335574 92576.269
64671148 185619.161
129342296 371694.237
};
\addplot [semithick, blue040255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
58023 61.568
116047 140.435
232094 350.88
580234 1373.195
673657 1733.375
808389 2273.57
1010487 3180.043
1160468 3902.187
2320940 9752.319
5802341 30649.337
8083894 44321.348
11604682 65096.308
23209363 132216.37
32335574 184818.795
64671148 371043.115
129342296 743184.915
};
\addplot [semithick, blue040255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
58023 61.568
116047 140.435
232094 350.88
580234 1373.195
673657 1733.375
808389 2273.57
1010487 3180.043
1160468 3902.187
2320940 9752.319
5802341 30649.337
8083894 44321.348
11604682 65096.308
23209363 132216.37
32335574 184818.795
64671148 371043.115
129342296 743184.915
};
\addplot [semithick, dodgerblue0128255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 43.016
23209 73.986
58023 167.209
116047 328.417
232094 737.776
580234 2655.617
673657 3332.662
808389 4382.145
1010487 6085.931
1160468 7444.393
2320940 18762.5
5802341 59354.977
8083894 86863.875
11604682 129044.231
23209363 263577.993
32335574 369031.93
64671148 741659.598
129342296 1486248.751
};
\addplot [semithick, dodgerblue0128255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 43.016
23209 73.986
58023 167.209
116047 328.417
232094 737.776
580234 2655.617
673657 3332.662
808389 4382.145
1010487 6085.931
1160468 7444.393
2320940 18762.5
5802341 59354.977
8083894 86863.875
11604682 129044.231
23209363 263577.993
32335574 369031.93
64671148 741659.598
129342296 1486248.751
};
\addplot [semithick, deepskyblue0212255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 299.798
23209 363.551
58023 550.413
116047 882.215
232094 1699.183
580234 5329.707
673657 6604.5
808389 8673.641
1010487 11897.252
1160468 14472.515
2320940 36156.681
5802341 114788.08
8083894 168951.888
11604682 254714.87
23209363 525149.652
32335574 736000.031
64671148 1481425.072
129342296 2970096.029
};
\addplot [semithick, deepskyblue0212255, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 299.798
23209 363.551
58023 550.413
116047 882.215
232094 1699.183
580234 5329.707
673657 6604.5
808389 8673.641
1010487 11897.252
1160468 14472.515
2320940 36156.681
5802341 114788.08
8083894 168951.888
11604682 254714.87
23209363 525149.652
32335574 736000.031
64671148 1481425.072
129342296 2970096.029
};
\addplot [semithick, turquoise54255192, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 846.005
23209 932.9
58023 1204.207
116047 1690.702
232094 2889.642
580234 8232.286
673657 10080.599
808389 13160.504
1010487 17893.122
1160468 21630.92
2320940 53330.503
5802341 168797.931
8083894 250754.437
11604682 378990.091
23209363 785436.995
32335574 1101854.472
64671148 2219590.493
129342296 4451799.194
};
\addplot [semithick, turquoise54255192, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 846.005
23209 932.9
58023 1204.207
116047 1690.702
232094 2889.642
580234 8232.286
673657 10080.599
808389 13160.504
1010487 17893.122
1160468 21630.92
2320940 53330.503
5802341 168797.931
8083894 250754.437
11604682 378990.091
23209363 785436.995
32335574 1101854.472
64671148 2219590.493
129342296 4451799.194
};
\addplot [semithick, lightgreen124255121, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 1232.304
23209 1336.891
58023 1637.509
116047 2200.304
232094 3592.94
580234 9818.838
673657 11928.049
808389 15482.476
1010487 20961.648
1160468 25265.336
2320940 61878.052
5802341 195439.506
8083894 290667.348
11604682 440618.407
23209363 915329.12
32335574 1284174.592
64671148 2589197.929
129342296 5193867.624
};
\addplot [semithick, lightgreen124255121, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 1232.304
23209 1336.891
58023 1637.509
116047 2200.304
232094 3592.94
580234 9818.838
673657 11928.049
808389 15482.476
1010487 20961.648
1160468 25265.336
2320940 61878.052
5802341 195439.506
8083894 290667.348
11604682 440618.407
23209363 915329.12
32335574 1284174.592
64671148 2589197.929
129342296 5193867.624
};
\addplot [semithick, greenyellow19225554, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 1709.248
23209 1811.379
58023 2153.33
116047 2779.786
232094 4341.734
580234 11454.738
673657 13861.521
808389 17845.909
1010487 24060.488
1160468 28992.73
2320940 70486.536
5802341 221824.257
8083894 331799.226
11604682 502798.39
23209363 1045194.276
32335574 1467168.248
64671148 2958329.751
129342296 5936407.493
};
\addplot [semithick, greenyellow19225554, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 1709.248
23209 1811.379
58023 2153.33
116047 2779.786
232094 4341.734
580234 11454.738
673657 13861.521
808389 17845.909
1010487 24060.488
1160468 28992.73
2320940 70486.536
5802341 221824.257
8083894 331799.226
11604682 502798.39
23209363 1045194.276
32335574 1467168.248
64671148 2958329.751
129342296 5936407.493
};
\addplot [semithick, gold2552290, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 2210.834
23209 2363.459
58023 2732.896
116047 3424.019
232094 5179.24
580234 13172.887
673657 15840.571
808389 20277.443
1010487 27225.846
1160468 32696.807
2320940 79123.642
5802341 248429.195
8083894 371665.465
11604682 563816.726
23209363 1175455.571
32335574 1650271.881
64671148 3327695.713
129342296 6677901.504
};
\addplot [semithick, gold2552290, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 2210.834
23209 2363.459
58023 2732.896
116047 3424.019
232094 5179.24
580234 13172.887
673657 15840.571
808389 20277.443
1010487 27225.846
1160468 32696.807
2320940 79123.642
5802341 248429.195
8083894 371665.465
11604682 563816.726
23209363 1175455.571
32335574 1650271.881
64671148 3327695.713
129342296 6677901.504
};
\addplot [semithick, darkorange2551480, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 2829.961
23209 2989.946
58023 3386.073
116047 4150.951
232094 6043.978
580234 14936.201
673657 17885.036
808389 22773.999
1010487 30483.415
1160468 36549.956
2320940 88290.186
5802341 275245.004
8083894 411398.408
11604682 625010.267
23209363 1305014.564
32335574 1833376.732
64671148 3697029.961
129342296 7421060.582
};
\addplot [semithick, darkorange2551480, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 2829.961
23209 2989.946
58023 3386.073
116047 4150.951
232094 6043.978
580234 14936.201
673657 17885.036
808389 22773.999
1010487 30483.415
1160468 36549.956
2320940 88290.186
5802341 275245.004
8083894 411398.408
11604682 625010.267
23209363 1305014.564
32335574 1833376.732
64671148 3697029.961
129342296 7421060.582
};
\addplot [semithick, orangered255700, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 3523.032
23209 3692.732
58023 4119.548
116047 4948.025
232094 7023.208
580234 16784.996
673657 20024.571
808389 25377.085
1010487 33712.394
1160468 40365.99
2320940 97027.099
5802341 301372.449
8083894 451309.741
11604682 685805.271
23209363 1434189.128
32335574 2014282.168
64671148 4066444.771
129342296 8160681.246
};
\addplot [semithick, orangered255700, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 3523.032
23209 3692.732
58023 4119.548
116047 4948.025
232094 7023.208
580234 16784.996
673657 20024.571
808389 25377.085
1010487 33712.394
1160468 40365.99
2320940 97027.099
5802341 301372.449
8083894 451309.741
11604682 685805.271
23209363 1434189.128
32335574 2014282.168
64671148 4066444.771
129342296 8160681.246
};
\addplot [semithick, red22200, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 4300.741
23209 4470.051
58023 4935.742
116047 5818.106
232094 8058.859
580234 18682.375
673657 22196.281
808389 27983.54
1010487 37012.189
1160468 44278.636
2320940 105691.226
5802341 327802.179
8083894 490723.071
11604682 746756.19
23209363 1563122.456
32335574 2196953.166
64671148 4434027.942
129342296 8900989.157
};
\addplot [semithick, red22200, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 4300.741
23209 4470.051
58023 4935.742
116047 5818.106
232094 8058.859
580234 18682.375
673657 22196.281
808389 27983.54
1010487 37012.189
1160468 44278.636
2320940 105691.226
5802341 327802.179
8083894 490723.071
11604682 746756.19
23209363 1563122.456
32335574 2196953.166
64671148 4434027.942
129342296 8900989.157
};
\addplot [semithick, maroon12700, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 13157.244
23209 13397.953
58023 14158.285
116047 15634.268
232094 18881.726
580234 36476.518
673657 42390.36
808389 51291.342
1010487 66010.736
1160468 77711.503
2320940 179466.213
5802341 539491.276
8083894 804995.899
11604682 1231552.376
23209363 2599394.971
32335574 3658438.723
64671148 7387997.257
129342296 14843542.054
};
\addplot [semithick, maroon12700, mark=o, only marks,  mark size=2, mark options={solid}]
table {%
11604 13157.244
23209 13397.953
58023 14158.285
116047 15634.268
232094 18881.726
580234 36476.518
673657 42390.36
808389 51291.342
1010487 66010.736
1160468 77711.503
2320940 179466.213
5802341 539491.276
8083894 804995.899
11604682 1231552.376
23209363 2599394.971
32335574 3658438.723
64671148 7387997.257
129342296 14843542.054
};
\end{axis}

\end{tikzpicture}


==> regdensity.tex <==
\begin{tikzpicture}[thick, line cap=round, xscale=0.9, yscale=0.9]

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{gainsboro229}{RGB}{229,229,229}

\def\Lbox{42.509174}

\begin{axis}[
%title={Radial pair distribution function},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
%xmode=log,
%ymode=log,
xlabel=\textcolor{dimgray85}{r ($a_0$)},
xmajorgrids,
%xmin=-0.01, xmax=3.1,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{electronic density (a.u.)},
ymajorgrids,
restrict x to domain=0.:0.6, 
restrict y to domain=0.:80., 
ytick style={color=dimgray85},
legend style={font=\small},
legend cell align=left,
legend pos=north east
]
\addplot [very thick, dashed, blue!60!black] table[x index=1, y index=2] {AA-densities-13.000000.dat};
\addlegendentry{$n$}
\addplot [very thick, red!60!black] table[x index=1, y index=3] {AA-densities-13.000000.dat};
\addlegendentry{$\tilde n$}
\end{axis}

\end{tikzpicture}


==> strong_scaling_gpu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
%ymin=500,
ymax=85000,
log basis x={2},
log basis y={10},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{GPU number},
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Total Time(s)},
%xmin=-19.5, xmax=453.5,
ytick style={color=dimgray85},
legend style={font=\small},
%legend cell align=left,
%legend pos=north west
]

\addplot [line width=1.32pt, violet!70]
table {%
1 160
2 141
4 146
8 165
16 154
32 134
};
\addlegendentry{$N_g = 256^3$}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
1 1013
2 781
4 609
8 780
16 588
32 456
};
\addlegendentry{$N_g = 512^3$}

\addplot [line width=1.32pt, dotted, red!60]
table {%
4 3792
8 5337
16 4306
32 3165
64 1884
};
\addlegendentry{$N_g = 1024^3$}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
1 160
2 141
4 146
8 165
16 154
32 134
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
1 1013
2 781
4 609
8 780
16 588
32 456
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
4 3792
8 5337
16 4306
32 3165
64 1884
};

\end{axis}

\end{tikzpicture}


==> strong_scaling_nucleus.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
ymin=500,
ymax=40000,
log basis x={2},
log basis y={10},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{CPU core number},
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Total Time(s)},
%xmin=-19.5, xmax=453.5,
ytick style={color=dimgray85}
]

\addplot [line width=1.32pt, violet!70]
table {%
32 18882
64 9563
128 5170
256 2736
512 1636
1024 1130
2048 926
};
\addlegendentry{5000 eV, $N_i = 108$}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
32 15330
64 7848
128 4147
256 2202
512 1305
1024 873
2048 660
};
\addlegendentry{1000 eV, $N_i = 108$}

\addplot [line width=1.32pt, dotted, red!60]
table {%
32 30070
64 15035
128 7912
256 4131
512 2369
1024 1420
2048 1054
};
\addlegendentry{1000 eV, $N_i = 256$}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
32 15330
64 7848
128 4147
256 2202
512 1305
1024 873
2048 660
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
32 30070
64 15035
128 7912
256 4131
512 2369
1024 1420
2048 1054
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
32 18882
64 9563
128 5170
256 2736
512 1636
1024 1130
2048 926
};

\end{axis}

\end{tikzpicture}


==> temperature_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[xscale=0.80, yscale=0.80]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
grid=major,
%log basis x={2},
%log basis y={10},
%xmode=log,
%ymode=log,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle Temperature\ (eV)\)},
xmin=-50., xmax=1050,
xtick style={color=dimgray85},
y grid style={white},
scaled y ticks=false,
ylabel=\textcolor{dimgray85}{Total Time(s)},
ymin=2500, ymax=11000,
ytick style={color=dimgray85}
]
\addplot [line width=1.32pt, violet!70]
table {%
10 10828
50 10850
100 10633
150 7966
200 7667
300 6932
400 6149
500 6237
750 5203
1000 4787
};
\addlegendentry{$4\rho_0, N_i = 256$}

\addplot [line width=1.32pt, dashed, steelblue52138189]
table {%
10 10248
50 10503
100 8332
150 7401
200 6931
300 5568
400 5028
500 4587
750 3858
1000 3332
};
\addlegendentry{$4\rho_0, N_i = 108$}

\addplot [line width=1.32pt, dotted, red!50]
table {%
10 6744
50 8712
100 7583
150 6634
200 5931
300 5139
400 4594
500 4378
750 3928
1000 3542
};
\addlegendentry{$8\rho_0, N_i = 108$}

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
10 10828
50 10850
100 10633
150 7966
200 7667
300 6932
400 6149
500 6237
750 5203
1000 4787
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
10 10248
50 10503
100 8332
150 7401
200 6931
300 5568
400 5028
500 4587
750 3858
1000 3332
};

\addplot [only marks, dimgray85, mark=x, mark size=3, mark options={solid}]
table {%
10 6744
50 8712
100 7583
150 6634
200 5931
300 5139
400 4594
500 4378
750 3928
1000 3542
};
\end{axis}

\end{tikzpicture}

